Emergency hub placement with a neutral-atom quantum computer

We study the problem of emergency operation center placement in disaster response, where a minimal number of hubs must be selected to ensure timely coverage of all affected locations. This task can be formulated as a minimum dominating set problem on a graph encoding reachability within a target response time. We propose a hybrid quantum-classical approximation framework that leverages neutral-atom quantum computers as independent set samplers. Candidate dominating sets are constructed from both small maximal independent sets and complements of large independent sets, and are subsequently refined via a lightweight classical procedure. We benchmark the approach on synthetic instances and realistic case studies, and implement it on the Fresnel quantum processor by Pasqal, solving instances of up to 100 nodes. Our results show that quantum-generated samples, despite hardware noise, enable near-optimal solutions of the placement problem. Overall, our results demonstrate that neutral-atom devices operating in analog mode can already be used to tackle graph optimization problems for real-world applications.

==> tables/scheme-pseudo-code-hor.tex <==
\begin{tikzpicture}[
  font=\Large,
  transform shape,
  node distance=5mm and 8mm,
  >={Stealth[length=3mm]},
  box/.style={
    rounded corners=2mm,
    draw=black!60,
    thick,
    align=center,
    minimum width=30mm,
    minimum height=8mm,
    inner sep=4pt,
    fill=black!2,
    blur shadow
  },
  io/.style={
    trapezium,
    trapezium left angle=70,
    trapezium right angle=110,
    draw=black!60,
    thick,
    align=center,
    minimum width=30mm,
    minimum height=8mm,
    inner sep=4pt,
    fill=black!2,
    blur shadow
  },
  arrow/.style={->, thick, draw=black!70},
  lab/.style={midway, fill=white, inner sep=2pt, text=black!80}
]

% ------------------------------------------------------------
% Left column: graph above samples; corr below samples
% ------------------------------------------------------------
%\node[box] (samples) {Sample set\\
%\textbf{Classical:} mIS NetworkX\\
%\textbf{Quantum:} QPU samples};

%\node[io, above=of samples] (graph) {Input graph $G=(V,E)$};
%\draw[arrow] (graph) -- (samples);

%\node[box, below=of samples] (corr) {Optional correction\\
%\textit{(quantum only)}\\
%Remove conflicts $\rightarrow$ IS\\
%Greedy extend $\rightarrow$ mIS};

\node[io] (graph) {Input graph \\ $G=(V,E)$};

\node[box, below right=of graph] (pool) {Sample mISs\\
$\mathcal{I}=\{I_1,\dots,I_M\}$};

\draw[arrow] (graph) |- (pool.west);


% ------------------------------------------------------------
% Two routes (right of pool)
%   - top route: keep shortest mISs
%   - bottom route: pool -> largemis (down), largemis -> comp (up),
%                   comp -> refinement
% ------------------------------------------------------------
\node[box, above right=4mm and -9mm of pool, yshift=6mm] (smallmis)
{Keep smallest mISs\\
$\ell_{\min}=\min_{I\in\mathcal{I}} |I|$\\
$\mathcal{D}_{\mathrm{mIS}}=\{I: \ I\in\mathcal{I}, \ |I|=\ell_{\min}\}$};

%\node[box, below right=8mm and 10mm of pool, yshift=-10mm] %(comp)
%{Take complements\\
%$\bar{I}=V\setminus I$\\
%$\mathcal{D}_{\overline{\mathrm{IS}}}=\{V\setminus %I:\,I\in\mathcal{I}_{\max}\}$};

\node[box, below right=1mm and -12.5mm of pool, yshift=-10mm] (largemis)
{Take complements of largest mISs\\
$\ell_{\max}=\max_{I\in\mathcal{I}} |I|$\\
$\mathcal{D}_{\overline{\mathrm{IS}}}=\{V\setminus I: \ I\in\mathcal{I}, \ |I|=\ell_{\max}\}$};

% ------------------------------------------------------------
% Refinement and selection further to the right (add spacing)
% ------------------------------------------------------------
\node[box, right=40mm of pool] (ref)
{Greedy refinement: \\ %$\mathcal{D} \rightarrow \mathcal{R}$
(i) prune redundant nodes\\
(ii) 2-neighborhood sweep};

\node[io, right=of ref] (select) {Select best over \\
refined candidates\\
$D^\star=\underset{D \in \mathcal{R}}{\arg\min} |D|$};

% ------------------------------------------------------------
% Arrows
% ------------------------------------------------------------


\draw[arrow] (pool) |- (smallmis.west);
\draw[arrow] (pool) |- (largemis.west);

\draw[arrow] (largemis.east) -| (ref.south);

\draw[arrow] (smallmis.east) -| (ref.north);
%\draw[arrow] (comp.east) -| (ref.south);

\draw[arrow] (ref) -- (select);

\end{tikzpicture}
